Faster Base64 Encoding and Decoding Using AVX2 Instructions

Web developers use base64 formats to include images, fonts, sounds and other resources directly inside HTML, JavaScript, JSON and XML files. We estimate that billions of base64 messages are decoded every day. We are motivated to improve the efficiency of base64 encoding and decoding. Compared to state-of-the-art implementations, we multiply the speeds of both the encoding (~10x) and the decoding (~7x). We achieve these good results by using the single-instruction-multiple-data (SIMD) instructions available on recent Intel processors (AVX2). Our accelerated software abides by the specification and reports errors when encountering characters outside of the base64 set. It is available online as free software under a liberal license.

==> decoding-algorithm.tikz.tex <==
\begin{tikzpicture}
\draw [] (0.00,0.00) rectangle (3.20,0.55);
\node [] at (1.60,0.28) {higher nibble};
\draw [] (3.20,0.00) rectangle (6.40,0.55);
\node [] at (4.80,0.28) {lower nibble};
\node [below, right] at (0.00,0.75) {\textit{input ASCII character}};
\draw [] (7.20,0.00) rectangle (13.60,0.55);
\node [below, right] at (7.20,0.75) {\textit{input byte} = \texttt{0x2f}};
\node [] at (10.40,0.28) {$-1$ or $0$ (all ones or zeros)};
\draw [] (0.80,-1.10) rectangle (1.30,-0.60);
\node [] at (1.05,-0.85) {$\&$};
\draw [] (4.15,-3.00) rectangle (4.95,-2.45);
\node at (4.55, -2.73) {\texttt{0x10}};
\draw [] (4.15,-3.55) rectangle (4.95,-3.00);
\node at (4.55, -3.27) {\texttt{0x10}};
\draw [] (4.15,-4.10) rectangle (4.95,-3.55);
\node at (4.55, -3.82) {\texttt{0x01}};
\draw [] (4.15,-4.65) rectangle (4.95,-4.10);
\node at (4.55, -4.38) {\texttt{0x02}};
\draw [] (4.15,-5.20) rectangle (4.95,-4.65);
\node at (4.55, -4.92) {\texttt{0x04}};
\draw [] (4.15,-5.75) rectangle (4.95,-5.20);
\node at (4.55, -5.47) {\texttt{0x08}};
\draw [] (4.15,-6.30) rectangle (4.95,-5.75);
\node at (4.55, -6.03) {\texttt{0x04}};
\draw [] (4.15,-6.85) rectangle (4.95,-6.30);
\node at (4.55, -6.58) {\texttt{0x08}};
\draw [] (4.15,-7.40) rectangle (4.95,-6.85);
\node at (4.55, -7.12) {\texttt{0x10}};
\draw [] (4.15,-7.95) rectangle (4.95,-7.40);
\node at (4.55, -7.67) {\texttt{0x10}};
\draw [] (4.15,-8.50) rectangle (4.95,-7.95);
\node at (4.55, -8.22) {\texttt{0x10}};
\draw [] (4.15,-9.05) rectangle (4.95,-8.50);
\node at (4.55, -8.78) {\texttt{0x10}};
\draw [] (4.15,-9.60) rectangle (4.95,-9.05);
\node at (4.55, -9.33) {\texttt{0x10}};
\draw [] (4.15,-10.15) rectangle (4.95,-9.60);
\node at (4.55, -9.88) {\texttt{0x10}};
\draw [] (4.15,-10.70) rectangle (4.95,-10.15);
\node at (4.55, -10.43) {\texttt{0x10}};
\draw [] (4.15,-11.25) rectangle (4.95,-10.70);
\node at (4.55, -10.97) {\texttt{0x10}};
\node [above] at (4.55,-2.45) {\texttt{lut\_hi}};
\draw[->,thick] (0.40,0.00) -- (0.40,-0.85) -- (0.80,-0.85);
\draw[->,thick] (7.60,0.00) -- (7.60,-0.85) -- (1.30,-0.85);
\draw [] (3.25,-1.65) rectangle (3.75,-1.15);
\node [] at (3.50,-1.40) {$+$};
\draw[->,thick] (1.18,-1.10) -- (1.18,-1.40) -- (3.25,-1.40);
\draw[->,thick] (8.00,0.00) -- (8.00,-1.40) -- (3.75,-1.40);
\draw[->,thick] (3.50,-1.65) -- (3.50,-7.12) -- (4.15,-7.12);
\draw [] (6.25,-3.00) rectangle (7.05,-2.45);
\node at (6.65, -2.73) {\texttt{0x15}};
\draw [] (6.25,-3.55) rectangle (7.05,-3.00);
\node at (6.65, -3.27) {\texttt{0x11}};
\draw [] (6.25,-4.10) rectangle (7.05,-3.55);
\node at (6.65, -3.82) {\texttt{0x11}};
\draw [] (6.25,-4.65) rectangle (7.05,-4.10);
\node at (6.65, -4.38) {\texttt{0x11}};
\draw [] (6.25,-5.20) rectangle (7.05,-4.65);
\node at (6.65, -4.92) {\texttt{0x11}};
\draw [] (6.25,-5.75) rectangle (7.05,-5.20);
\node at (6.65, -5.47) {\texttt{0x11}};
\draw [] (6.25,-6.30) rectangle (7.05,-5.75);
\node at (6.65, -6.03) {\texttt{0x11}};
\draw [] (6.25,-6.85) rectangle (7.05,-6.30);
\node at (6.65, -6.58) {\texttt{0x11}};
\draw [] (6.25,-7.40) rectangle (7.05,-6.85);
\node at (6.65, -7.12) {\texttt{0x11}};
\draw [] (6.25,-7.95) rectangle (7.05,-7.40);
\node at (6.65, -7.67) {\texttt{0x11}};
\draw [] (6.25,-8.50) rectangle (7.05,-7.95);
\node at (6.65, -8.22) {\texttt{0x13}};
\draw [] (6.25,-9.05) rectangle (7.05,-8.50);
\node at (6.65, -8.78) {\texttt{0x1A}};
\draw [] (6.25,-9.60) rectangle (7.05,-9.05);
\node at (6.65, -9.33) {\texttt{0x1B}};
\draw [] (6.25,-10.15) rectangle (7.05,-9.60);
\node at (6.65, -9.88) {\texttt{0x1B}};
\draw [] (6.25,-10.70) rectangle (7.05,-10.15);
\node at (6.65, -10.43) {\texttt{0x1B}};
\draw [] (6.25,-11.25) rectangle (7.05,-10.70);
\node at (6.65, -10.97) {\texttt{0x1A}};
\node [above] at (6.65,-2.45) {\texttt{lut\_lo}};
\draw[->,thick] (5.60,0.00) -- (5.60,-7.12) -- (6.25,-7.12);
\draw [] (6.40,-12.35) rectangle (6.90,-11.85);
\node [] at (6.65,-12.10) {$\&$};
\draw[->,thick] (6.65,-11.25) -- (6.65,-11.80);
\draw[->,thick] (4.55,-11.25) -- (4.55,-12.08) -- (6.40,-12.08);
\draw[->,thick] (6.90,-12.10) -- (7.70,-12.10);
\node [right,red] at (7.70,-12.10) {report error if non-zero};
\draw [] (1.58,-3.00) rectangle (2.38,-2.45);
\node at (1.98, -2.73) {$0$};
\draw [] (1.58,-3.55) rectangle (2.38,-3.00);
\node at (1.98, -3.27) {$16$};
\draw [] (1.58,-4.10) rectangle (2.38,-3.55);
\node at (1.98, -3.82) {$19$};
\draw [] (1.58,-4.65) rectangle (2.38,-4.10);
\node at (1.98, -4.38) {$4$};
\draw [] (1.58,-5.20) rectangle (2.38,-4.65);
\node at (1.98, -4.92) {$-65$};
\draw [] (1.58,-5.75) rectangle (2.38,-5.20);
\node at (1.98, -5.47) {$-65$};
\draw [] (1.58,-6.30) rectangle (2.38,-5.75);
\node at (1.98, -6.03) {$-71$};
\draw [] (1.58,-6.85) rectangle (2.38,-6.30);
\node at (1.98, -6.58) {$-71$};
\draw [] (1.58,-7.40) rectangle (2.38,-6.85);
\node at (1.98, -7.12) {$0$};
\draw [] (1.58,-7.95) rectangle (2.38,-7.40);
\node at (1.98, -7.67) {$0$};
\draw [] (1.58,-8.50) rectangle (2.38,-7.95);
\node at (1.98, -8.22) {$0$};
\draw [] (1.58,-9.05) rectangle (2.38,-8.50);
\node at (1.98, -8.78) {$0$};
\draw [] (1.58,-9.60) rectangle (2.38,-9.05);
\node at (1.98, -9.33) {$0$};
\draw [] (1.58,-10.15) rectangle (2.38,-9.60);
\node at (1.98, -9.88) {$0$};
\draw [] (1.58,-10.70) rectangle (2.38,-10.15);
\node at (1.98, -10.43) {$0$};
\draw [] (1.58,-11.25) rectangle (2.38,-10.70);
\node at (1.98, -10.97) {$0$};
\draw[->,thick] (0.93,-1.10) -- (0.93,-7.12) -- (1.58,-7.12);
\node [above] at (1.98,-2.45) {\texttt{roll}};
\draw [] (1.70,-12.35) rectangle (2.25,-11.80);
\node [] at (1.98,-12.08) {$+$};
\draw[->,thick] (1.98,-11.25) -- (1.98,-11.80);
\draw[->,thick] (0.00,0.75) -- (-0.30,0.75) -- (-0.30,-12.08) -- (1.70,-12.08);
\draw[->,thick] (1.98,-12.35) -- (1.98,-12.90);
\node [below,blue] at (1.98,-12.90) {value $0 \ldots 63$};
\end{tikzpicture}


==> decoding-pack-bits.tikz.tex <==
\begin{tikzpicture}
\draw [dashed] (0.00, 0.00) -- (0.00, -3.20);
\draw [dotted] (3.20, 0.00) -- (3.20, -3.20);
\draw [dashed] (6.40, 0.00) -- (6.40, -3.20);
\draw [dotted] (9.60, 0.00) -- (9.60, -3.20);
\draw [dashed] (12.80, 0.00) -- (12.80, -3.20);
\draw [thin] (0.00, 0.00) rectangle (0.40, 0.60);
\node at (0.20, 0.30) {0};
\draw [thin] (0.40, 0.00) rectangle (0.80, 0.60);
\node at (0.60, 0.30) {0};
\draw [thin,fill=magenta!30] (0.80, 0.00) rectangle (1.20, 0.60);
\node at (1.00, 0.30) {$d_5$};
\draw [thin,fill=magenta!30] (1.20, 0.00) rectangle (1.60, 0.60);
\node at (1.40, 0.30) {$d_4$};
\draw [thin,fill=magenta!30] (1.60, 0.00) rectangle (2.00, 0.60);
\node at (1.80, 0.30) {$d_3$};
\draw [thin,fill=magenta!30] (2.00, 0.00) rectangle (2.40, 0.60);
\node at (2.20, 0.30) {$d_2$};
\draw [thin,fill=magenta!30] (2.40, 0.00) rectangle (2.80, 0.60);
\node at (2.60, 0.30) {$d_1$};
\draw [thin,fill=magenta!30] (2.80, 0.00) rectangle (3.20, 0.60);
\node at (3.00, 0.30) {$d_0$};
\draw [thin] (3.20, 0.00) rectangle (3.60, 0.60);
\node at (3.40, 0.30) {0};
\draw [thin] (3.60, 0.00) rectangle (4.00, 0.60);
\node at (3.80, 0.30) {0};
\draw [thin,fill=blue!30] (4.00, 0.00) rectangle (4.40, 0.60);
\node at (4.20, 0.30) {$c_5$};
\draw [thin,fill=blue!30] (4.40, 0.00) rectangle (4.80, 0.60);
\node at (4.60, 0.30) {$c_4$};
\draw [thin,fill=blue!30] (4.80, 0.00) rectangle (5.20, 0.60);
\node at (5.00, 0.30) {$c_3$};
\draw [thin,fill=blue!30] (5.20, 0.00) rectangle (5.60, 0.60);
\node at (5.40, 0.30) {$c_2$};
\draw [thin,fill=blue!30] (5.60, 0.00) rectangle (6.00, 0.60);
\node at (5.80, 0.30) {$c_1$};
\draw [thin,fill=blue!30] (6.00, 0.00) rectangle (6.40, 0.60);
\node at (6.20, 0.30) {$c_0$};
\draw [thin] (6.40, 0.00) rectangle (6.80, 0.60);
\node at (6.60, 0.30) {0};
\draw [thin] (6.80, 0.00) rectangle (7.20, 0.60);
\node at (7.00, 0.30) {0};
\draw [thin,fill=green!30] (7.20, 0.00) rectangle (7.60, 0.60);
\node at (7.40, 0.30) {$b_5$};
\draw [thin,fill=green!30] (7.60, 0.00) rectangle (8.00, 0.60);
\node at (7.80, 0.30) {$b_4$};
\draw [thin,fill=green!30] (8.00, 0.00) rectangle (8.40, 0.60);
\node at (8.20, 0.30) {$b_3$};
\draw [thin,fill=green!30] (8.40, 0.00) rectangle (8.80, 0.60);
\node at (8.60, 0.30) {$b_2$};
\draw [thin,fill=green!30] (8.80, 0.00) rectangle (9.20, 0.60);
\node at (9.00, 0.30) {$b_1$};
\draw [thin,fill=green!30] (9.20, 0.00) rectangle (9.60, 0.60);
\node at (9.40, 0.30) {$b_0$};
\draw [thin] (9.60, 0.00) rectangle (10.00, 0.60);
\node at (9.80, 0.30) {0};
\draw [thin] (10.00, 0.00) rectangle (10.40, 0.60);
\node at (10.20, 0.30) {0};
\draw [thin,fill=red!30] (10.40, 0.00) rectangle (10.80, 0.60);
\node at (10.60, 0.30) {$a_5$};
\draw [thin,fill=red!30] (10.80, 0.00) rectangle (11.20, 0.60);
\node at (11.00, 0.30) {$a_4$};
\draw [thin,fill=red!30] (11.20, 0.00) rectangle (11.60, 0.60);
\node at (11.40, 0.30) {$a_3$};
\draw [thin,fill=red!30] (11.60, 0.00) rectangle (12.00, 0.60);
\node at (11.80, 0.30) {$a_2$};
\draw [thin,fill=red!30] (12.00, 0.00) rectangle (12.40, 0.60);
\node at (12.20, 0.30) {$a_1$};
\draw [thin,fill=red!30] (12.40, 0.00) rectangle (12.80, 0.60);
\node at (12.60, 0.30) {$a_0$};
\node [above right, fill=white] at (0.00, 0.60) {four input indices};
\draw [thin] (0.00, -1.40) rectangle (0.40, -0.80);
\node at (0.20, -1.10) {0};
\draw [thin] (0.40, -1.40) rectangle (0.80, -0.80);
\node at (0.60, -1.10) {0};
\draw [thin] (0.80, -1.40) rectangle (1.20, -0.80);
\node at (1.00, -1.10) {0};
\draw [thin] (1.20, -1.40) rectangle (1.60, -0.80);
\node at (1.40, -1.10) {0};
\draw [thin,fill=blue!30] (1.60, -1.40) rectangle (2.00, -0.80);
\node at (1.80, -1.10) {$c_5$};
\draw [thin,fill=blue!30] (2.00, -1.40) rectangle (2.40, -0.80);
\node at (2.20, -1.10) {$c_4$};
\draw [thin,fill=blue!30] (2.40, -1.40) rectangle (2.80, -0.80);
\node at (2.60, -1.10) {$c_3$};
\draw [thin,fill=blue!30] (2.80, -1.40) rectangle (3.20, -0.80);
\node at (3.00, -1.10) {$c_2$};
\draw [thin,fill=blue!30] (3.20, -1.40) rectangle (3.60, -0.80);
\node at (3.40, -1.10) {$c_1$};
\draw [thin,fill=blue!30] (3.60, -1.40) rectangle (4.00, -0.80);
\node at (3.80, -1.10) {$c_0$};
\draw [thin,fill=magenta!30] (4.00, -1.40) rectangle (4.40, -0.80);
\node at (4.20, -1.10) {$d_5$};
\draw [thin,fill=magenta!30] (4.40, -1.40) rectangle (4.80, -0.80);
\node at (4.60, -1.10) {$d_4$};
\draw [thin,fill=magenta!30] (4.80, -1.40) rectangle (5.20, -0.80);
\node at (5.00, -1.10) {$d_3$};
\draw [thin,fill=magenta!30] (5.20, -1.40) rectangle (5.60, -0.80);
\node at (5.40, -1.10) {$d_2$};
\draw [thin,fill=magenta!30] (5.60, -1.40) rectangle (6.00, -0.80);
\node at (5.80, -1.10) {$d_1$};
\draw [thin,fill=magenta!30] (6.00, -1.40) rectangle (6.40, -0.80);
\node at (6.20, -1.10) {$d_0$};
\draw [thin] (6.40, -1.40) rectangle (6.80, -0.80);
\node at (6.60, -1.10) {0};
\draw [thin] (6.80, -1.40) rectangle (7.20, -0.80);
\node at (7.00, -1.10) {0};
\draw [thin] (7.20, -1.40) rectangle (7.60, -0.80);
\node at (7.40, -1.10) {0};
\draw [thin] (7.60, -1.40) rectangle (8.00, -0.80);
\node at (7.80, -1.10) {0};
\draw [thin,fill=red!30] (8.00, -1.40) rectangle (8.40, -0.80);
\node at (8.20, -1.10) {$a_5$};
\draw [thin,fill=red!30] (8.40, -1.40) rectangle (8.80, -0.80);
\node at (8.60, -1.10) {$a_4$};
\draw [thin,fill=red!30] (8.80, -1.40) rectangle (9.20, -0.80);
\node at (9.00, -1.10) {$a_3$};
\draw [thin,fill=red!30] (9.20, -1.40) rectangle (9.60, -0.80);
\node at (9.40, -1.10) {$a_2$};
\draw [thin,fill=red!30] (9.60, -1.40) rectangle (10.00, -0.80);
\node at (9.80, -1.10) {$a_1$};
\draw [thin,fill=red!30] (10.00, -1.40) rectangle (10.40, -0.80);
\node at (10.20, -1.10) {$a_0$};
\draw [thin,fill=green!30] (10.40, -1.40) rectangle (10.80, -0.80);
\node at (10.60, -1.10) {$b_5$};
\draw [thin,fill=green!30] (10.80, -1.40) rectangle (11.20, -0.80);
\node at (11.00, -1.10) {$b_4$};
\draw [thin,fill=green!30] (11.20, -1.40) rectangle (11.60, -0.80);
\node at (11.40, -1.10) {$b_3$};
\draw [thin,fill=green!30] (11.60, -1.40) rectangle (12.00, -0.80);
\node at (11.80, -1.10) {$b_2$};
\draw [thin,fill=green!30] (12.00, -1.40) rectangle (12.40, -0.80);
\node at (12.20, -1.10) {$b_1$};
\draw [thin,fill=green!30] (12.40, -1.40) rectangle (12.80, -0.80);
\node at (12.60, -1.10) {$b_0$};
\node [above right, fill=white] at (0.00, -0.80) {step 1: swap and merge adjacent 6-bit fields (\texttt{vpmaddubsw})};
\draw [thin] (0.00, -2.80) rectangle (0.40, -2.20);
\node at (0.20, -2.50) {0};
\node [below] at (0.20, -2.80) {\footnotesize 31};
\draw [thin] (0.40, -2.80) rectangle (0.80, -2.20);
\node at (0.60, -2.50) {0};
\node [below] at (0.60, -2.80) {\footnotesize 30};
\draw [thin] (0.80, -2.80) rectangle (1.20, -2.20);
\node at (1.00, -2.50) {0};
\node [below] at (1.00, -2.80) {\footnotesize 29};
\draw [thin] (1.20, -2.80) rectangle (1.60, -2.20);
\node at (1.40, -2.50) {0};
\node [below] at (1.40, -2.80) {\footnotesize 28};
\draw [thin] (1.60, -2.80) rectangle (2.00, -2.20);
\node at (1.80, -2.50) {0};
\node [below] at (1.80, -2.80) {\footnotesize 27};
\draw [thin] (2.00, -2.80) rectangle (2.40, -2.20);
\node at (2.20, -2.50) {0};
\node [below] at (2.20, -2.80) {\footnotesize 26};
\draw [thin] (2.40, -2.80) rectangle (2.80, -2.20);
\node at (2.60, -2.50) {0};
\node [below] at (2.60, -2.80) {\footnotesize 25};
\draw [thin] (2.80, -2.80) rectangle (3.20, -2.20);
\node at (3.00, -2.50) {0};
\node [below] at (3.00, -2.80) {\footnotesize 24};
\draw [thin,fill=red!30] (3.20, -2.80) rectangle (3.60, -2.20);
\node at (3.40, -2.50) {$a_5$};
\node [below] at (3.40, -2.80) {\footnotesize 23};
\draw [thin,fill=red!30] (3.60, -2.80) rectangle (4.00, -2.20);
\node at (3.80, -2.50) {$a_4$};
\node [below] at (3.80, -2.80) {\footnotesize 22};
\draw [thin,fill=red!30] (4.00, -2.80) rectangle (4.40, -2.20);
\node at (4.20, -2.50) {$a_3$};
\node [below] at (4.20, -2.80) {\footnotesize 21};
\draw [thin,fill=red!30] (4.40, -2.80) rectangle (4.80, -2.20);
\node at (4.60, -2.50) {$a_2$};
\node [below] at (4.60, -2.80) {\footnotesize 20};
\draw [thin,fill=red!30] (4.80, -2.80) rectangle (5.20, -2.20);
\node at (5.00, -2.50) {$a_1$};
\node [below] at (5.00, -2.80) {\footnotesize 19};
\draw [thin,fill=red!30] (5.20, -2.80) rectangle (5.60, -2.20);
\node at (5.40, -2.50) {$a_0$};
\node [below] at (5.40, -2.80) {\footnotesize 18};
\draw [thin,fill=green!30] (5.60, -2.80) rectangle (6.00, -2.20);
\node at (5.80, -2.50) {$b_5$};
\node [below] at (5.80, -2.80) {\footnotesize 17};
\draw [thin,fill=green!30] (6.00, -2.80) rectangle (6.40, -2.20);
\node at (6.20, -2.50) {$b_4$};
\node [below] at (6.20, -2.80) {\footnotesize 16};
\draw [thin,fill=green!30] (6.40, -2.80) rectangle (6.80, -2.20);
\node at (6.60, -2.50) {$b_3$};
\node [below] at (6.60, -2.80) {\footnotesize 15};
\draw [thin,fill=green!30] (6.80, -2.80) rectangle (7.20, -2.20);
\node at (7.00, -2.50) {$b_2$};
\node [below] at (7.00, -2.80) {\footnotesize 14};
\draw [thin,fill=green!30] (7.20, -2.80) rectangle (7.60, -2.20);
\node at (7.40, -2.50) {$b_1$};
\node [below] at (7.40, -2.80) {\footnotesize 13};
\draw [thin,fill=green!30] (7.60, -2.80) rectangle (8.00, -2.20);
\node at (7.80, -2.50) {$b_0$};
\node [below] at (7.80, -2.80) {\footnotesize 12};
\draw [thin,fill=blue!30] (8.00, -2.80) rectangle (8.40, -2.20);
\node at (8.20, -2.50) {$c_5$};
\node [below] at (8.20, -2.80) {\footnotesize 11};
\draw [thin,fill=blue!30] (8.40, -2.80) rectangle (8.80, -2.20);
\node at (8.60, -2.50) {$c_4$};
\node [below] at (8.60, -2.80) {\footnotesize 10};
\draw [thin,fill=blue!30] (8.80, -2.80) rectangle (9.20, -2.20);
\node at (9.00, -2.50) {$c_3$};
\node [below] at (9.00, -2.80) {\footnotesize 9};
\draw [thin,fill=blue!30] (9.20, -2.80) rectangle (9.60, -2.20);
\node at (9.40, -2.50) {$c_2$};
\node [below] at (9.40, -2.80) {\footnotesize 8};
\draw [thin,fill=blue!30] (9.60, -2.80) rectangle (10.00, -2.20);
\node at (9.80, -2.50) {$c_1$};
\node [below] at (9.80, -2.80) {\footnotesize 7};
\draw [thin,fill=blue!30] (10.00, -2.80) rectangle (10.40, -2.20);
\node at (10.20, -2.50) {$c_0$};
\node [below] at (10.20, -2.80) {\footnotesize 6};
\draw [thin,fill=magenta!30] (10.40, -2.80) rectangle (10.80, -2.20);
\node at (10.60, -2.50) {$d_5$};
\node [below] at (10.60, -2.80) {\footnotesize 5};
\draw [thin,fill=magenta!30] (10.80, -2.80) rectangle (11.20, -2.20);
\node at (11.00, -2.50) {$d_4$};
\node [below] at (11.00, -2.80) {\footnotesize 4};
\draw [thin,fill=magenta!30] (11.20, -2.80) rectangle (11.60, -2.20);
\node at (11.40, -2.50) {$d_3$};
\node [below] at (11.40, -2.80) {\footnotesize 3};
\draw [thin,fill=magenta!30] (11.60, -2.80) rectangle (12.00, -2.20);
\node at (11.80, -2.50) {$d_2$};
\node [below] at (11.80, -2.80) {\footnotesize 2};
\draw [thin,fill=magenta!30] (12.00, -2.80) rectangle (12.40, -2.20);
\node at (12.20, -2.50) {$d_1$};
\node [below] at (12.20, -2.80) {\footnotesize 1};
\draw [thin,fill=magenta!30] (12.40, -2.80) rectangle (12.80, -2.20);
\node at (12.60, -2.50) {$d_0$};
\node [below] at (12.60, -2.80) {\footnotesize 0};
\node [above right, fill=white] at (0.00, -2.20) {step 2: swap and merge 12-bit words into a 24-bit word (\texttt{vpmaddbw})};
\end{tikzpicture}


==> decoding-pack-bytes.tikz.tex <==
\begin{tikzpicture}
\draw [dashed] (0.00, 0.00) -- (0.00, -4.60);
\draw [dotted] (1.60, 0.00) -- (1.60, -4.60);
\draw [dotted] (3.20, 0.00) -- (3.20, -4.60);
\draw [dotted] (4.80, 0.00) -- (4.80, -4.60);
\draw [dashed] (6.40, 0.00) -- (6.40, -4.60);
\draw [dotted] (8.00, 0.00) -- (8.00, -4.60);
\draw [dotted] (9.60, 0.00) -- (9.60, -4.60);
\draw [dotted] (11.20, 0.00) -- (11.20, -4.60);
\draw [dashed] (12.80, 0.00) -- (12.80, -4.60);
\draw [thin,fill=white] (0.00, 0.00) rectangle (0.40, 0.60);
\node at (0.20, 0.30) {\small $h_3$};
\draw [thin,fill=white] (0.40, 0.00) rectangle (0.80, 0.60);
\node at (0.60, 0.30) {\small $h_2$};
\draw [thin,fill=white] (0.80, 0.00) rectangle (1.20, 0.60);
\node at (1.00, 0.30) {\small $h_1$};
\draw [thin,fill=white] (1.20, 0.00) rectangle (1.60, 0.60);
\node at (1.40, 0.30) {\small $h_0$};
\draw [thin,fill=white] (1.60, 0.00) rectangle (2.00, 0.60);
\node at (1.80, 0.30) {\small $g_3$};
\draw [thin,fill=white] (2.00, 0.00) rectangle (2.40, 0.60);
\node at (2.20, 0.30) {\small $g_2$};
\draw [thin,fill=white] (2.40, 0.00) rectangle (2.80, 0.60);
\node at (2.60, 0.30) {\small $g_1$};
\draw [thin,fill=white] (2.80, 0.00) rectangle (3.20, 0.60);
\node at (3.00, 0.30) {\small $g_0$};
\draw [thin,fill=white] (3.20, 0.00) rectangle (3.60, 0.60);
\node at (3.40, 0.30) {\small $f_3$};
\draw [thin,fill=white] (3.60, 0.00) rectangle (4.00, 0.60);
\node at (3.80, 0.30) {\small $f_2$};
\draw [thin,fill=white] (4.00, 0.00) rectangle (4.40, 0.60);
\node at (4.20, 0.30) {\small $f_1$};
\draw [thin,fill=white] (4.40, 0.00) rectangle (4.80, 0.60);
\node at (4.60, 0.30) {\small $f_0$};
\draw [thin,fill=white] (4.80, 0.00) rectangle (5.20, 0.60);
\node at (5.00, 0.30) {\small $e_3$};
\draw [thin,fill=white] (5.20, 0.00) rectangle (5.60, 0.60);
\node at (5.40, 0.30) {\small $e_2$};
\draw [thin,fill=white] (5.60, 0.00) rectangle (6.00, 0.60);
\node at (5.80, 0.30) {\small $e_1$};
\draw [thin,fill=white] (6.00, 0.00) rectangle (6.40, 0.60);
\node at (6.20, 0.30) {\small $e_0$};
\draw [thin,fill=white] (6.40, 0.00) rectangle (6.80, 0.60);
\node at (6.60, 0.30) {\small $d_3$};
\draw [thin,fill=white] (6.80, 0.00) rectangle (7.20, 0.60);
\node at (7.00, 0.30) {\small $d_2$};
\draw [thin,fill=white] (7.20, 0.00) rectangle (7.60, 0.60);
\node at (7.40, 0.30) {\small $d_1$};
\draw [thin,fill=white] (7.60, 0.00) rectangle (8.00, 0.60);
\node at (7.80, 0.30) {\small $d_0$};
\draw [thin,fill=white] (8.00, 0.00) rectangle (8.40, 0.60);
\node at (8.20, 0.30) {\small $c_3$};
\draw [thin,fill=white] (8.40, 0.00) rectangle (8.80, 0.60);
\node at (8.60, 0.30) {\small $c_2$};
\draw [thin,fill=white] (8.80, 0.00) rectangle (9.20, 0.60);
\node at (9.00, 0.30) {\small $c_1$};
\draw [thin,fill=white] (9.20, 0.00) rectangle (9.60, 0.60);
\node at (9.40, 0.30) {\small $c_0$};
\draw [thin,fill=white] (9.60, 0.00) rectangle (10.00, 0.60);
\node at (9.80, 0.30) {\small $b_3$};
\draw [thin,fill=white] (10.00, 0.00) rectangle (10.40, 0.60);
\node at (10.20, 0.30) {\small $b_2$};
\draw [thin,fill=white] (10.40, 0.00) rectangle (10.80, 0.60);
\node at (10.60, 0.30) {\small $b_1$};
\draw [thin,fill=white] (10.80, 0.00) rectangle (11.20, 0.60);
\node at (11.00, 0.30) {\small $b_0$};
\draw [thin,fill=white] (11.20, 0.00) rectangle (11.60, 0.60);
\node at (11.40, 0.30) {\small $a_3$};
\draw [thin,fill=white] (11.60, 0.00) rectangle (12.00, 0.60);
\node at (11.80, 0.30) {\small $a_2$};
\draw [thin,fill=white] (12.00, 0.00) rectangle (12.40, 0.60);
\node at (12.20, 0.30) {\small $a_1$};
\draw [thin,fill=white] (12.40, 0.00) rectangle (12.80, 0.60);
\node at (12.60, 0.30) {\small $a_0$};
\node [above right, fill=white] at (0.00, 0.60) {AVX2 register: 32 input 6-bit values stored in  separate bytes};
\draw [thin,fill=gray] (0.00, -1.40) rectangle (0.40, -0.80);
\node at (0.20, -1.10) {0};
\draw [thin,fill=white] (0.40, -1.40) rectangle (0.80, -0.80);
\node at (0.60, -1.10) {\tiny $H_2$};
\draw [thin,fill=white] (0.80, -1.40) rectangle (1.20, -0.80);
\node at (1.00, -1.10) {\tiny $H_1$};
\draw [thin,fill=white] (1.20, -1.40) rectangle (1.60, -0.80);
\node at (1.40, -1.10) {\tiny $H_0$};
\draw [thin,fill=gray] (1.60, -1.40) rectangle (2.00, -0.80);
\node at (1.80, -1.10) {0};
\draw [thin,fill=white] (2.00, -1.40) rectangle (2.40, -0.80);
\node at (2.20, -1.10) {\tiny $G_2$};
\draw [thin,fill=white] (2.40, -1.40) rectangle (2.80, -0.80);
\node at (2.60, -1.10) {\tiny $G_1$};
\draw [thin,fill=white] (2.80, -1.40) rectangle (3.20, -0.80);
\node at (3.00, -1.10) {\tiny $G_0$};
\draw [thin,fill=gray] (3.20, -1.40) rectangle (3.60, -0.80);
\node at (3.40, -1.10) {0};
\draw [thin,fill=white] (3.60, -1.40) rectangle (4.00, -0.80);
\node at (3.80, -1.10) {\tiny $F_2$};
\draw [thin,fill=white] (4.00, -1.40) rectangle (4.40, -0.80);
\node at (4.20, -1.10) {\tiny $F_1$};
\draw [thin,fill=white] (4.40, -1.40) rectangle (4.80, -0.80);
\node at (4.60, -1.10) {\tiny $F_0$};
\draw [thin,fill=gray] (4.80, -1.40) rectangle (5.20, -0.80);
\node at (5.00, -1.10) {0};
\draw [thin,fill=white] (5.20, -1.40) rectangle (5.60, -0.80);
\node at (5.40, -1.10) {\tiny $E_2$};
\draw [thin,fill=white] (5.60, -1.40) rectangle (6.00, -0.80);
\node at (5.80, -1.10) {\tiny $E_1$};
\draw [thin,fill=white] (6.00, -1.40) rectangle (6.40, -0.80);
\node at (6.20, -1.10) {\tiny $E_0$};
\draw [thin,fill=gray] (6.40, -1.40) rectangle (6.80, -0.80);
\node at (6.60, -1.10) {0};
\draw [thin,fill=white] (6.80, -1.40) rectangle (7.20, -0.80);
\node at (7.00, -1.10) {\tiny $D_2$};
\draw [thin,fill=white] (7.20, -1.40) rectangle (7.60, -0.80);
\node at (7.40, -1.10) {\tiny $D_1$};
\draw [thin,fill=white] (7.60, -1.40) rectangle (8.00, -0.80);
\node at (7.80, -1.10) {\tiny $D_0$};
\draw [thin,fill=gray] (8.00, -1.40) rectangle (8.40, -0.80);
\node at (8.20, -1.10) {0};
\draw [thin,fill=white] (8.40, -1.40) rectangle (8.80, -0.80);
\node at (8.60, -1.10) {\tiny $C_2$};
\draw [thin,fill=white] (8.80, -1.40) rectangle (9.20, -0.80);
\node at (9.00, -1.10) {\tiny $C_1$};
\draw [thin,fill=white] (9.20, -1.40) rectangle (9.60, -0.80);
\node at (9.40, -1.10) {\tiny $C_0$};
\draw [thin,fill=gray] (9.60, -1.40) rectangle (10.00, -0.80);
\node at (9.80, -1.10) {0};
\draw [thin,fill=white] (10.00, -1.40) rectangle (10.40, -0.80);
\node at (10.20, -1.10) {\tiny $B_2$};
\draw [thin,fill=white] (10.40, -1.40) rectangle (10.80, -0.80);
\node at (10.60, -1.10) {\tiny $B_1$};
\draw [thin,fill=white] (10.80, -1.40) rectangle (11.20, -0.80);
\node at (11.00, -1.10) {\tiny $B_0$};
\draw [thin,fill=gray] (11.20, -1.40) rectangle (11.60, -0.80);
\node at (11.40, -1.10) {0};
\draw [thin,fill=white] (11.60, -1.40) rectangle (12.00, -0.80);
\node at (11.80, -1.10) {\tiny $A_2$};
\draw [thin,fill=white] (12.00, -1.40) rectangle (12.40, -0.80);
\node at (12.20, -1.10) {\tiny $A_1$};
\draw [thin,fill=white] (12.40, -1.40) rectangle (12.80, -0.80);
\node at (12.60, -1.10) {\tiny $A_0$};
\node [above right, fill=white] at (0.00, -0.80) {step 1: pack 6-bit indices into 24-bit words};
\draw [thin,fill=gray] (0.00, -2.80) rectangle (0.40, -2.20);
\node at (0.20, -2.50) {0};
\draw [thin,fill=gray] (0.40, -2.80) rectangle (0.80, -2.20);
\node at (0.60, -2.50) {0};
\draw [thin,fill=gray] (0.80, -2.80) rectangle (1.20, -2.20);
\node at (1.00, -2.50) {0};
\draw [thin,fill=gray] (1.20, -2.80) rectangle (1.60, -2.20);
\node at (1.40, -2.50) {0};
\draw [thin,fill=white] (1.60, -2.80) rectangle (2.00, -2.20);
\node at (1.80, -2.50) {\tiny $H_2$};
\draw [thin,fill=white] (2.00, -2.80) rectangle (2.40, -2.20);
\node at (2.20, -2.50) {\tiny $H_1$};
\draw [thin,fill=white] (2.40, -2.80) rectangle (2.80, -2.20);
\node at (2.60, -2.50) {\tiny $H_0$};
\draw [thin,fill=white] (2.80, -2.80) rectangle (3.20, -2.20);
\node at (3.00, -2.50) {\tiny $G_2$};
\draw [thin,fill=white] (3.20, -2.80) rectangle (3.60, -2.20);
\node at (3.40, -2.50) {\tiny $G_1$};
\draw [thin,fill=white] (3.60, -2.80) rectangle (4.00, -2.20);
\node at (3.80, -2.50) {\tiny $G_0$};
\draw [thin,fill=white] (4.00, -2.80) rectangle (4.40, -2.20);
\node at (4.20, -2.50) {\tiny $F_2$};
\draw [thin,fill=white] (4.40, -2.80) rectangle (4.80, -2.20);
\node at (4.60, -2.50) {\tiny $F_1$};
\draw [thin,fill=white] (4.80, -2.80) rectangle (5.20, -2.20);
\node at (5.00, -2.50) {\tiny $F_0$};
\draw [thin,fill=white] (5.20, -2.80) rectangle (5.60, -2.20);
\node at (5.40, -2.50) {\tiny $E_2$};
\draw [thin,fill=white] (5.60, -2.80) rectangle (6.00, -2.20);
\node at (5.80, -2.50) {\tiny $E_1$};
\draw [thin,fill=white] (6.00, -2.80) rectangle (6.40, -2.20);
\node at (6.20, -2.50) {\tiny $E_0$};
\draw [thin,fill=gray] (6.40, -2.80) rectangle (6.80, -2.20);
\node at (6.60, -2.50) {0};
\draw [thin,fill=gray] (6.80, -2.80) rectangle (7.20, -2.20);
\node at (7.00, -2.50) {0};
\draw [thin,fill=gray] (7.20, -2.80) rectangle (7.60, -2.20);
\node at (7.40, -2.50) {0};
\draw [thin,fill=gray] (7.60, -2.80) rectangle (8.00, -2.20);
\node at (7.80, -2.50) {0};
\draw [thin,fill=white] (8.00, -2.80) rectangle (8.40, -2.20);
\node at (8.20, -2.50) {\tiny $D_2$};
\draw [thin,fill=white] (8.40, -2.80) rectangle (8.80, -2.20);
\node at (8.60, -2.50) {\tiny $D_1$};
\draw [thin,fill=white] (8.80, -2.80) rectangle (9.20, -2.20);
\node at (9.00, -2.50) {\tiny $D_0$};
\draw [thin,fill=white] (9.20, -2.80) rectangle (9.60, -2.20);
\node at (9.40, -2.50) {\tiny $C_2$};
\draw [thin,fill=white] (9.60, -2.80) rectangle (10.00, -2.20);
\node at (9.80, -2.50) {\tiny $C_1$};
\draw [thin,fill=white] (10.00, -2.80) rectangle (10.40, -2.20);
\node at (10.20, -2.50) {\tiny $C_0$};
\draw [thin,fill=white] (10.40, -2.80) rectangle (10.80, -2.20);
\node at (10.60, -2.50) {\tiny $B_2$};
\draw [thin,fill=white] (10.80, -2.80) rectangle (11.20, -2.20);
\node at (11.00, -2.50) {\tiny $B_1$};
\draw [thin,fill=white] (11.20, -2.80) rectangle (11.60, -2.20);
\node at (11.40, -2.50) {\tiny $B_0$};
\draw [thin,fill=white] (11.60, -2.80) rectangle (12.00, -2.20);
\node at (11.80, -2.50) {\tiny $A_2$};
\draw [thin,fill=white] (12.00, -2.80) rectangle (12.40, -2.20);
\node at (12.20, -2.50) {\tiny $A_1$};
\draw [thin,fill=white] (12.40, -2.80) rectangle (12.80, -2.20);
\node at (12.60, -2.50) {\tiny $A_0$};
\node [above right, fill=white] at (0.00, -2.20) {step 2: pack 24-bit words within 128-bit lanes (\texttt{vpshufb})};
\draw [thin,fill=gray] (0.00, -4.20) rectangle (0.40, -3.60);
\node at (0.20, -3.90) {0};
\node [below] at (0.20, -4.20) {\footnotesize 31};
\draw [thin,fill=gray] (0.40, -4.20) rectangle (0.80, -3.60);
\node at (0.60, -3.90) {0};
\node [below] at (0.60, -4.20) {\footnotesize 30};
\draw [thin,fill=gray] (0.80, -4.20) rectangle (1.20, -3.60);
\node at (1.00, -3.90) {0};
\node [below] at (1.00, -4.20) {\footnotesize 29};
\draw [thin,fill=gray] (1.20, -4.20) rectangle (1.60, -3.60);
\node at (1.40, -3.90) {0};
\node [below] at (1.40, -4.20) {\footnotesize 28};
\draw [thin,fill=gray] (1.60, -4.20) rectangle (2.00, -3.60);
\node at (1.80, -3.90) {0};
\node [below] at (1.80, -4.20) {\footnotesize 27};
\draw [thin,fill=gray] (2.00, -4.20) rectangle (2.40, -3.60);
\node at (2.20, -3.90) {0};
\node [below] at (2.20, -4.20) {\footnotesize 26};
\draw [thin,fill=gray] (2.40, -4.20) rectangle (2.80, -3.60);
\node at (2.60, -3.90) {0};
\node [below] at (2.60, -4.20) {\footnotesize 25};
\draw [thin,fill=gray] (2.80, -4.20) rectangle (3.20, -3.60);
\node at (3.00, -3.90) {0};
\node [below] at (3.00, -4.20) {\footnotesize 24};
\draw [thin,fill=white] (3.20, -4.20) rectangle (3.60, -3.60);
\node at (3.40, -3.90) {\tiny $H_2$};
\node [below] at (3.40, -4.20) {\footnotesize 23};
\draw [thin,fill=white] (3.60, -4.20) rectangle (4.00, -3.60);
\node at (3.80, -3.90) {\tiny $H_1$};
\node [below] at (3.80, -4.20) {\footnotesize 22};
\draw [thin,fill=white] (4.00, -4.20) rectangle (4.40, -3.60);
\node at (4.20, -3.90) {\tiny $H_0$};
\node [below] at (4.20, -4.20) {\footnotesize 21};
\draw [thin,fill=white] (4.40, -4.20) rectangle (4.80, -3.60);
\node at (4.60, -3.90) {\tiny $G_2$};
\node [below] at (4.60, -4.20) {\footnotesize 20};
\draw [thin,fill=white] (4.80, -4.20) rectangle (5.20, -3.60);
\node at (5.00, -3.90) {\tiny $G_1$};
\node [below] at (5.00, -4.20) {\footnotesize 19};
\draw [thin,fill=white] (5.20, -4.20) rectangle (5.60, -3.60);
\node at (5.40, -3.90) {\tiny $G_0$};
\node [below] at (5.40, -4.20) {\footnotesize 18};
\draw [thin,fill=white] (5.60, -4.20) rectangle (6.00, -3.60);
\node at (5.80, -3.90) {\tiny $F_2$};
\node [below] at (5.80, -4.20) {\footnotesize 17};
\draw [thin,fill=white] (6.00, -4.20) rectangle (6.40, -3.60);
\node at (6.20, -3.90) {\tiny $F_1$};
\node [below] at (6.20, -4.20) {\footnotesize 16};
\draw [thin,fill=white] (6.40, -4.20) rectangle (6.80, -3.60);
\node at (6.60, -3.90) {\tiny $F_0$};
\node [below] at (6.60, -4.20) {\footnotesize 15};
\draw [thin,fill=white] (6.80, -4.20) rectangle (7.20, -3.60);
\node at (7.00, -3.90) {\tiny $E_2$};
\node [below] at (7.00, -4.20) {\footnotesize 14};
\draw [thin,fill=white] (7.20, -4.20) rectangle (7.60, -3.60);
\node at (7.40, -3.90) {\tiny $E_1$};
\node [below] at (7.40, -4.20) {\footnotesize 13};
\draw [thin,fill=white] (7.60, -4.20) rectangle (8.00, -3.60);
\node at (7.80, -3.90) {\tiny $E_0$};
\node [below] at (7.80, -4.20) {\footnotesize 12};
\draw [thin,fill=white] (8.00, -4.20) rectangle (8.40, -3.60);
\node at (8.20, -3.90) {\tiny $D_2$};
\node [below] at (8.20, -4.20) {\footnotesize 11};
\draw [thin,fill=white] (8.40, -4.20) rectangle (8.80, -3.60);
\node at (8.60, -3.90) {\tiny $D_1$};
\node [below] at (8.60, -4.20) {\footnotesize 10};
\draw [thin,fill=white] (8.80, -4.20) rectangle (9.20, -3.60);
\node at (9.00, -3.90) {\tiny $D_0$};
\node [below] at (9.00, -4.20) {\footnotesize 9};
\draw [thin,fill=white] (9.20, -4.20) rectangle (9.60, -3.60);
\node at (9.40, -3.90) {\tiny $C_2$};
\node [below] at (9.40, -4.20) {\footnotesize 8};
\draw [thin,fill=white] (9.60, -4.20) rectangle (10.00, -3.60);
\node at (9.80, -3.90) {\tiny $C_1$};
\node [below] at (9.80, -4.20) {\footnotesize 7};
\draw [thin,fill=white] (10.00, -4.20) rectangle (10.40, -3.60);
\node at (10.20, -3.90) {\tiny $C_0$};
\node [below] at (10.20, -4.20) {\footnotesize 6};
\draw [thin,fill=white] (10.40, -4.20) rectangle (10.80, -3.60);
\node at (10.60, -3.90) {\tiny $B_2$};
\node [below] at (10.60, -4.20) {\footnotesize 5};
\draw [thin,fill=white] (10.80, -4.20) rectangle (11.20, -3.60);
\node at (11.00, -3.90) {\tiny $B_1$};
\node [below] at (11.00, -4.20) {\footnotesize 4};
\draw [thin,fill=white] (11.20, -4.20) rectangle (11.60, -3.60);
\node at (11.40, -3.90) {\tiny $B_0$};
\node [below] at (11.40, -4.20) {\footnotesize 3};
\draw [thin,fill=white] (11.60, -4.20) rectangle (12.00, -3.60);
\node at (11.80, -3.90) {\tiny $A_2$};
\node [below] at (11.80, -4.20) {\footnotesize 2};
\draw [thin,fill=white] (12.00, -4.20) rectangle (12.40, -3.60);
\node at (12.20, -3.90) {\tiny $A_1$};
\node [below] at (12.20, -4.20) {\footnotesize 1};
\draw [thin,fill=white] (12.40, -4.20) rectangle (12.80, -3.60);
\node at (12.60, -3.90) {\tiny $A_0$};
\node [below] at (12.60, -4.20) {\footnotesize 0};
\node [above right, fill=white] at (0.00, -3.60) {step 3: move 32-bit words across lanes (\texttt{vpermd})};
\end{tikzpicture}


==> encoding-load.tikz.tex <==
\begin{tikzpicture}
\draw [fill=gray] (0.00, 0.00) rectangle (0.40, 0.60);
\draw [fill=gray] (0.40, 0.00) rectangle (0.80, 0.60);
\draw [fill=gray] (0.80, 0.00) rectangle (1.20, 0.60);
\draw [fill=gray] (1.20, 0.00) rectangle (1.60, 0.60);
\draw [thin] (1.60, 0.00) rectangle (2.00, 0.60);
\node at (1.80, 0.30) {\tiny $A_0$};
\draw [thin] (2.00, 0.00) rectangle (2.40, 0.60);
\node at (2.20, 0.30) {\tiny $A_1$};
\draw [thin] (2.40, 0.00) rectangle (2.80, 0.60);
\node at (2.60, 0.30) {\tiny $A_2$};
\draw [thin] (2.80, 0.00) rectangle (3.20, 0.60);
\node at (3.00, 0.30) {\tiny $B_0$};
\draw [thin] (3.20, 0.00) rectangle (3.60, 0.60);
\node at (3.40, 0.30) {\tiny $B_1$};
\draw [thin] (3.60, 0.00) rectangle (4.00, 0.60);
\node at (3.80, 0.30) {\tiny $B_2$};
\draw [thin] (4.00, 0.00) rectangle (4.40, 0.60);
\node at (4.20, 0.30) {\tiny $C_0$};
\draw [thin] (4.40, 0.00) rectangle (4.80, 0.60);
\node at (4.60, 0.30) {\tiny $C_1$};
\draw [thin] (4.80, 0.00) rectangle (5.20, 0.60);
\node at (5.00, 0.30) {\tiny $C_2$};
\draw [thin] (5.20, 0.00) rectangle (5.60, 0.60);
\node at (5.40, 0.30) {\tiny $D_0$};
\draw [thin] (5.60, 0.00) rectangle (6.00, 0.60);
\node at (5.80, 0.30) {\tiny $D_1$};
\draw [thin] (6.00, 0.00) rectangle (6.40, 0.60);
\node at (6.20, 0.30) {\tiny $D_2$};
\draw [thin] (6.40, 0.00) rectangle (6.80, 0.60);
\node at (6.60, 0.30) {\tiny $E_0$};
\draw [thin] (6.80, 0.00) rectangle (7.20, 0.60);
\node at (7.00, 0.30) {\tiny $E_1$};
\draw [thin] (7.20, 0.00) rectangle (7.60, 0.60);
\node at (7.40, 0.30) {\tiny $E_2$};
\draw [thin] (7.60, 0.00) rectangle (8.00, 0.60);
\node at (7.80, 0.30) {\tiny $F_0$};
\draw [thin] (8.00, 0.00) rectangle (8.40, 0.60);
\node at (8.20, 0.30) {\tiny $F_1$};
\draw [thin] (8.40, 0.00) rectangle (8.80, 0.60);
\node at (8.60, 0.30) {\tiny $F_2$};
\draw [thin] (8.80, 0.00) rectangle (9.20, 0.60);
\node at (9.00, 0.30) {\tiny $G_0$};
\draw [thin] (9.20, 0.00) rectangle (9.60, 0.60);
\node at (9.40, 0.30) {\tiny $G_1$};
\draw [thin] (9.60, 0.00) rectangle (10.00, 0.60);
\node at (9.80, 0.30) {\tiny $G_2$};
\draw [thin] (10.00, 0.00) rectangle (10.40, 0.60);
\node at (10.20, 0.30) {\tiny $H_0$};
\draw [thin] (10.40, 0.00) rectangle (10.80, 0.60);
\node at (10.60, 0.30) {\tiny $H_1$};
\draw [thin] (10.80, 0.00) rectangle (11.20, 0.60);
\node at (11.00, 0.30) {\tiny $H_2$};
\draw [fill=gray] (11.20, 0.00) rectangle (11.60, 0.60);
\draw [fill=gray] (11.60, 0.00) rectangle (12.00, 0.60);
\draw [fill=gray] (12.00, 0.00) rectangle (12.40, 0.60);
\draw [fill=gray] (12.40, 0.00) rectangle (12.80, 0.60);
\draw [thin] (0.00, -1.75) rectangle (0.40, -1.15);
\node at (0.20, -1.45) {\tiny $A_1$};
\draw [thin] (0.40, -1.75) rectangle (0.80, -1.15);
\node at (0.60, -1.45) {\tiny $A_0$};
\draw [thin] (0.80, -1.75) rectangle (1.20, -1.15);
\node at (1.00, -1.45) {\tiny $A_2$};
\draw [thin] (1.20, -1.75) rectangle (1.60, -1.15);
\node at (1.40, -1.45) {\tiny $A_1$};
\draw [thin] (1.60, -1.75) rectangle (2.00, -1.15);
\node at (1.80, -1.45) {\tiny $B_1$};
\draw [thin] (2.00, -1.75) rectangle (2.40, -1.15);
\node at (2.20, -1.45) {\tiny $B_0$};
\draw [thin] (2.40, -1.75) rectangle (2.80, -1.15);
\node at (2.60, -1.45) {\tiny $B_2$};
\draw [thin] (2.80, -1.75) rectangle (3.20, -1.15);
\node at (3.00, -1.45) {\tiny $B_1$};
\draw [thin] (3.20, -1.75) rectangle (3.60, -1.15);
\node at (3.40, -1.45) {\tiny $C_1$};
\draw [thin] (3.60, -1.75) rectangle (4.00, -1.15);
\node at (3.80, -1.45) {\tiny $C_0$};
\draw [thin] (4.00, -1.75) rectangle (4.40, -1.15);
\node at (4.20, -1.45) {\tiny $C_2$};
\draw [thin] (4.40, -1.75) rectangle (4.80, -1.15);
\node at (4.60, -1.45) {\tiny $C_1$};
\draw [thin] (4.80, -1.75) rectangle (5.20, -1.15);
\node at (5.00, -1.45) {\tiny $D_1$};
\draw [thin] (5.20, -1.75) rectangle (5.60, -1.15);
\node at (5.40, -1.45) {\tiny $D_0$};
\draw [thin] (5.60, -1.75) rectangle (6.00, -1.15);
\node at (5.80, -1.45) {\tiny $D_2$};
\draw [thin] (6.00, -1.75) rectangle (6.40, -1.15);
\node at (6.20, -1.45) {\tiny $D_1$};
\draw [thin] (6.40, -1.75) rectangle (6.80, -1.15);
\node at (6.60, -1.45) {\tiny $E_1$};
\draw [thin] (6.80, -1.75) rectangle (7.20, -1.15);
\node at (7.00, -1.45) {\tiny $E_0$};
\draw [thin] (7.20, -1.75) rectangle (7.60, -1.15);
\node at (7.40, -1.45) {\tiny $E_2$};
\draw [thin] (7.60, -1.75) rectangle (8.00, -1.15);
\node at (7.80, -1.45) {\tiny $E_1$};
\draw [thin] (8.00, -1.75) rectangle (8.40, -1.15);
\node at (8.20, -1.45) {\tiny $F_1$};
\draw [thin] (8.40, -1.75) rectangle (8.80, -1.15);
\node at (8.60, -1.45) {\tiny $F_0$};
\draw [thin] (8.80, -1.75) rectangle (9.20, -1.15);
\node at (9.00, -1.45) {\tiny $F_2$};
\draw [thin] (9.20, -1.75) rectangle (9.60, -1.15);
\node at (9.40, -1.45) {\tiny $F_1$};
\draw [thin] (9.60, -1.75) rectangle (10.00, -1.15);
\node at (9.80, -1.45) {\tiny $G_1$};
\draw [thin] (10.00, -1.75) rectangle (10.40, -1.15);
\node at (10.20, -1.45) {\tiny $G_0$};
\draw [thin] (10.40, -1.75) rectangle (10.80, -1.15);
\node at (10.60, -1.45) {\tiny $G_2$};
\draw [thin] (10.80, -1.75) rectangle (11.20, -1.15);
\node at (11.00, -1.45) {\tiny $G_1$};
\draw [thin] (11.20, -1.75) rectangle (11.60, -1.15);
\node at (11.40, -1.45) {\tiny $H_1$};
\draw [thin] (11.60, -1.75) rectangle (12.00, -1.15);
\node at (11.80, -1.45) {\tiny $H_0$};
\draw [thin] (12.00, -1.75) rectangle (12.40, -1.15);
\node at (12.20, -1.45) {\tiny $H_2$};
\draw [thin] (12.40, -1.75) rectangle (12.80, -1.15);
\node at (12.60, -1.45) {\tiny $H_1$};
\draw [dotted] (1.60, 0.00) -- (0.00, -1.15);
\draw [dotted] (2.80, 0.00) -- (1.60, -1.15);
\draw [dotted] (4.00, 0.00) -- (3.20, -1.15);
\draw [dotted] (5.20, 0.00) -- (4.80, -1.15);
\draw [dotted] (6.40, 0.00) -- (6.40, -1.15);
\draw [dotted] (7.60, 0.00) -- (8.00, -1.15);
\draw [dotted] (8.80, 0.00) -- (9.60, -1.15);
\draw [dotted] (10.00, 0.00) -- (11.20, -1.15);
\draw [dotted] (11.20, 0.00) -- (12.80, -1.15);
\draw [decorate,decoration={brace,amplitude=10pt}] (0.00, 0.60) -- (6.40, 0.60) node [midway,above,yshift=10pt] {\footnotesize lower 128-bit lane of AVX2 register};
\draw [decorate,decoration={brace,amplitude=10pt}] (6.40, 0.60) -- (12.80, 0.60) node [midway,above,yshift=10pt] {\footnotesize higher 128-bit lane};
\node [fill=white] at (6.40, -0.77) {\footnotesize shuffle eight 3-byte words using \texttt{vpshufb}};
\node at (0.20, 0.00) [below] {\footnotesize {0}};
\node at (6.20, 0.00) [below] {\footnotesize {15}};
\node at (6.60, 0.00) [below] {\footnotesize {16}};
\node at (12.60, 0.00) [below] {\footnotesize {31}};
\end{tikzpicture}


==> encoding-shuffle-bits.tikz.tex <==
\begin{tikzpicture}
\draw [dashed] (0.00, 0.00) -- (0.00, -7.40);
\draw [dotted] (3.20, 0.00) -- (3.20, -7.40);
\draw [dashed] (6.40, 0.00) -- (6.40, -7.40);
\draw [dotted] (9.60, 0.00) -- (9.60, -7.40);
\draw [dashed] (12.80, 0.00) -- (12.80, -7.40);
\draw [thin,fill=gray] (0.00, 0.00) rectangle (0.40, 0.60);
\node at (0.20, 0.30) {$b_3$};
\draw [thin,fill=gray] (0.40, 0.00) rectangle (0.80, 0.60);
\node at (0.60, 0.30) {$b_2$};
\draw [thin,fill=gray] (0.80, 0.00) rectangle (1.20, 0.60);
\node at (1.00, 0.30) {$b_1$};
\draw [thin,fill=gray] (1.20, 0.00) rectangle (1.60, 0.60);
\node at (1.40, 0.30) {$b_0$};
\draw [thin,fill=blue!30] (1.60, 0.00) rectangle (2.00, 0.60);
\node at (1.80, 0.30) {$c_5$};
\draw [thin,fill=blue!30] (2.00, 0.00) rectangle (2.40, 0.60);
\node at (2.20, 0.30) {$c_4$};
\draw [thin,fill=blue!30] (2.40, 0.00) rectangle (2.80, 0.60);
\node at (2.60, 0.30) {$c_3$};
\draw [thin,fill=blue!30] (2.80, 0.00) rectangle (3.20, 0.60);
\node at (3.00, 0.30) {$c_2$};
\draw [thin,fill=blue!30] (3.20, 0.00) rectangle (3.60, 0.60);
\node at (3.40, 0.30) {$c_1$};
\draw [thin,fill=blue!30] (3.60, 0.00) rectangle (4.00, 0.60);
\node at (3.80, 0.30) {$c_0$};
\draw [thin,fill=magenta!30] (4.00, 0.00) rectangle (4.40, 0.60);
\node at (4.20, 0.30) {$d_5$};
\draw [thin,fill=magenta!30] (4.40, 0.00) rectangle (4.80, 0.60);
\node at (4.60, 0.30) {$d_4$};
\draw [thin,fill=magenta!30] (4.80, 0.00) rectangle (5.20, 0.60);
\node at (5.00, 0.30) {$d_3$};
\draw [thin,fill=magenta!30] (5.20, 0.00) rectangle (5.60, 0.60);
\node at (5.40, 0.30) {$d_2$};
\draw [thin,fill=magenta!30] (5.60, 0.00) rectangle (6.00, 0.60);
\node at (5.80, 0.30) {$d_1$};
\draw [thin,fill=magenta!30] (6.00, 0.00) rectangle (6.40, 0.60);
\node at (6.20, 0.30) {$d_0$};
\draw [thin,fill=red!30] (6.40, 0.00) rectangle (6.80, 0.60);
\node at (6.60, 0.30) {$a_5$};
\draw [thin,fill=red!30] (6.80, 0.00) rectangle (7.20, 0.60);
\node at (7.00, 0.30) {$a_4$};
\draw [thin,fill=red!30] (7.20, 0.00) rectangle (7.60, 0.60);
\node at (7.40, 0.30) {$a_3$};
\draw [thin,fill=red!30] (7.60, 0.00) rectangle (8.00, 0.60);
\node at (7.80, 0.30) {$a_2$};
\draw [thin,fill=red!30] (8.00, 0.00) rectangle (8.40, 0.60);
\node at (8.20, 0.30) {$a_1$};
\draw [thin,fill=red!30] (8.40, 0.00) rectangle (8.80, 0.60);
\node at (8.60, 0.30) {$a_0$};
\draw [thin,fill=green!30] (8.80, 0.00) rectangle (9.20, 0.60);
\node at (9.00, 0.30) {$b_5$};
\draw [thin,fill=green!30] (9.20, 0.00) rectangle (9.60, 0.60);
\node at (9.40, 0.30) {$b_4$};
\draw [thin,fill=green!30] (9.60, 0.00) rectangle (10.00, 0.60);
\node at (9.80, 0.30) {$b_3$};
\draw [thin,fill=green!30] (10.00, 0.00) rectangle (10.40, 0.60);
\node at (10.20, 0.30) {$b_2$};
\draw [thin,fill=green!30] (10.40, 0.00) rectangle (10.80, 0.60);
\node at (10.60, 0.30) {$b_1$};
\draw [thin,fill=green!30] (10.80, 0.00) rectangle (11.20, 0.60);
\node at (11.00, 0.30) {$b_0$};
\draw [thin,fill=gray] (11.20, 0.00) rectangle (11.60, 0.60);
\node at (11.40, 0.30) {$c_5$};
\draw [thin,fill=gray] (11.60, 0.00) rectangle (12.00, 0.60);
\node at (11.80, 0.30) {$c_4$};
\draw [thin,fill=gray] (12.00, 0.00) rectangle (12.40, 0.60);
\node at (12.20, 0.30) {$c_3$};
\draw [thin,fill=gray] (12.40, 0.00) rectangle (12.80, 0.60);
\node at (12.60, 0.30) {$c_2$};
\node [above right, fill=white] at (0.00, 0.60) {input 32-bit word};
\draw [thin] (0.00, -1.40) rectangle (0.40, -0.80);
\node at (0.20, -1.10) {0};
\draw [thin] (0.40, -1.40) rectangle (0.80, -0.80);
\node at (0.60, -1.10) {0};
\draw [thin] (0.80, -1.40) rectangle (1.20, -0.80);
\node at (1.00, -1.10) {0};
\draw [thin] (1.20, -1.40) rectangle (1.60, -0.80);
\node at (1.40, -1.10) {0};
\draw [thin,fill=blue!30] (1.60, -1.40) rectangle (2.00, -0.80);
\node at (1.80, -1.10) {$c_5$};
\draw [thin,fill=blue!30] (2.00, -1.40) rectangle (2.40, -0.80);
\node at (2.20, -1.10) {$c_4$};
\draw [thin,fill=blue!30] (2.40, -1.40) rectangle (2.80, -0.80);
\node at (2.60, -1.10) {$c_3$};
\draw [thin,fill=blue!30] (2.80, -1.40) rectangle (3.20, -0.80);
\node at (3.00, -1.10) {$c_2$};
\draw [thin,fill=blue!30] (3.20, -1.40) rectangle (3.60, -0.80);
\node at (3.40, -1.10) {$c_1$};
\draw [thin,fill=blue!30] (3.60, -1.40) rectangle (4.00, -0.80);
\node at (3.80, -1.10) {$c_0$};
\draw [thin] (4.00, -1.40) rectangle (4.40, -0.80);
\node at (4.20, -1.10) {0};
\draw [thin] (4.40, -1.40) rectangle (4.80, -0.80);
\node at (4.60, -1.10) {0};
\draw [thin] (4.80, -1.40) rectangle (5.20, -0.80);
\node at (5.00, -1.10) {0};
\draw [thin] (5.20, -1.40) rectangle (5.60, -0.80);
\node at (5.40, -1.10) {0};
\draw [thin] (5.60, -1.40) rectangle (6.00, -0.80);
\node at (5.80, -1.10) {0};
\draw [thin] (6.00, -1.40) rectangle (6.40, -0.80);
\node at (6.20, -1.10) {0};
\draw [thin,fill=red!30] (6.40, -1.40) rectangle (6.80, -0.80);
\node at (6.60, -1.10) {$a_5$};
\draw [thin,fill=red!30] (6.80, -1.40) rectangle (7.20, -0.80);
\node at (7.00, -1.10) {$a_4$};
\draw [thin,fill=red!30] (7.20, -1.40) rectangle (7.60, -0.80);
\node at (7.40, -1.10) {$a_3$};
\draw [thin,fill=red!30] (7.60, -1.40) rectangle (8.00, -0.80);
\node at (7.80, -1.10) {$a_2$};
\draw [thin,fill=red!30] (8.00, -1.40) rectangle (8.40, -0.80);
\node at (8.20, -1.10) {$a_1$};
\draw [thin,fill=red!30] (8.40, -1.40) rectangle (8.80, -0.80);
\node at (8.60, -1.10) {$a_0$};
\draw [thin] (8.80, -1.40) rectangle (9.20, -0.80);
\node at (9.00, -1.10) {0};
\draw [thin] (9.20, -1.40) rectangle (9.60, -0.80);
\node at (9.40, -1.10) {0};
\draw [thin] (9.60, -1.40) rectangle (10.00, -0.80);
\node at (9.80, -1.10) {0};
\draw [thin] (10.00, -1.40) rectangle (10.40, -0.80);
\node at (10.20, -1.10) {0};
\draw [thin] (10.40, -1.40) rectangle (10.80, -0.80);
\node at (10.60, -1.10) {0};
\draw [thin] (10.80, -1.40) rectangle (11.20, -0.80);
\node at (11.00, -1.10) {0};
\draw [thin] (11.20, -1.40) rectangle (11.60, -0.80);
\node at (11.40, -1.10) {0};
\draw [thin] (11.60, -1.40) rectangle (12.00, -0.80);
\node at (11.80, -1.10) {0};
\draw [thin] (12.00, -1.40) rectangle (12.40, -0.80);
\node at (12.20, -1.10) {0};
\draw [thin] (12.40, -1.40) rectangle (12.80, -0.80);
\node at (12.60, -1.10) {0};
\node [above right, fill=white] at (0.00, -0.80) {step 1a: mask fields $c$ and $a$ (\texttt{vpand})};
\draw [thin] (0.00, -2.80) rectangle (0.40, -2.20);
\node at (0.20, -2.50) {0};
\draw [thin] (0.40, -2.80) rectangle (0.80, -2.20);
\node at (0.60, -2.50) {0};
\draw [thin] (0.80, -2.80) rectangle (1.20, -2.20);
\node at (1.00, -2.50) {0};
\draw [thin] (1.20, -2.80) rectangle (1.60, -2.20);
\node at (1.40, -2.50) {0};
\draw [thin] (1.60, -2.80) rectangle (2.00, -2.20);
\node at (1.80, -2.50) {0};
\draw [thin] (2.00, -2.80) rectangle (2.40, -2.20);
\node at (2.20, -2.50) {0};
\draw [thin] (2.40, -2.80) rectangle (2.80, -2.20);
\node at (2.60, -2.50) {0};
\draw [thin] (2.80, -2.80) rectangle (3.20, -2.20);
\node at (3.00, -2.50) {0};
\draw [thin] (3.20, -2.80) rectangle (3.60, -2.20);
\node at (3.40, -2.50) {0};
\draw [thin] (3.60, -2.80) rectangle (4.00, -2.20);
\node at (3.80, -2.50) {0};
\draw [thin,fill=blue!30] (4.00, -2.80) rectangle (4.40, -2.20);
\node at (4.20, -2.50) {$c_5$};
\draw [thin,fill=blue!30] (4.40, -2.80) rectangle (4.80, -2.20);
\node at (4.60, -2.50) {$c_4$};
\draw [thin,fill=blue!30] (4.80, -2.80) rectangle (5.20, -2.20);
\node at (5.00, -2.50) {$c_3$};
\draw [thin,fill=blue!30] (5.20, -2.80) rectangle (5.60, -2.20);
\node at (5.40, -2.50) {$c_2$};
\draw [thin,fill=blue!30] (5.60, -2.80) rectangle (6.00, -2.20);
\node at (5.80, -2.50) {$c_1$};
\draw [thin,fill=blue!30] (6.00, -2.80) rectangle (6.40, -2.20);
\node at (6.20, -2.50) {$c_0$};
\draw [thin] (6.40, -2.80) rectangle (6.80, -2.20);
\node at (6.60, -2.50) {0};
\draw [thin] (6.80, -2.80) rectangle (7.20, -2.20);
\node at (7.00, -2.50) {0};
\draw [thin] (7.20, -2.80) rectangle (7.60, -2.20);
\node at (7.40, -2.50) {0};
\draw [thin] (7.60, -2.80) rectangle (8.00, -2.20);
\node at (7.80, -2.50) {0};
\draw [thin] (8.00, -2.80) rectangle (8.40, -2.20);
\node at (8.20, -2.50) {0};
\draw [thin] (8.40, -2.80) rectangle (8.80, -2.20);
\node at (8.60, -2.50) {0};
\draw [thin] (8.80, -2.80) rectangle (9.20, -2.20);
\node at (9.00, -2.50) {0};
\draw [thin] (9.20, -2.80) rectangle (9.60, -2.20);
\node at (9.40, -2.50) {0};
\draw [thin] (9.60, -2.80) rectangle (10.00, -2.20);
\node at (9.80, -2.50) {0};
\draw [thin] (10.00, -2.80) rectangle (10.40, -2.20);
\node at (10.20, -2.50) {0};
\draw [thin,fill=red!30] (10.40, -2.80) rectangle (10.80, -2.20);
\node at (10.60, -2.50) {$a_5$};
\draw [thin,fill=red!30] (10.80, -2.80) rectangle (11.20, -2.20);
\node at (11.00, -2.50) {$a_4$};
\draw [thin,fill=red!30] (11.20, -2.80) rectangle (11.60, -2.20);
\node at (11.40, -2.50) {$a_3$};
\draw [thin,fill=red!30] (11.60, -2.80) rectangle (12.00, -2.20);
\node at (11.80, -2.50) {$a_2$};
\draw [thin,fill=red!30] (12.00, -2.80) rectangle (12.40, -2.20);
\node at (12.20, -2.50) {$a_1$};
\draw [thin,fill=red!30] (12.40, -2.80) rectangle (12.80, -2.20);
\node at (12.60, -2.50) {$a_0$};
\node [above right, fill=white] at (0.00, -2.20) {step 1b: shift right $c$ by 6 and $a$ by 10 bits (\texttt{vpmulhuw})};
\draw [thin] (0.00, -4.20) rectangle (0.40, -3.60);
\node at (0.20, -3.90) {0};
\draw [thin] (0.40, -4.20) rectangle (0.80, -3.60);
\node at (0.60, -3.90) {0};
\draw [thin] (0.80, -4.20) rectangle (1.20, -3.60);
\node at (1.00, -3.90) {0};
\draw [thin] (1.20, -4.20) rectangle (1.60, -3.60);
\node at (1.40, -3.90) {0};
\draw [thin] (1.60, -4.20) rectangle (2.00, -3.60);
\node at (1.80, -3.90) {0};
\draw [thin] (2.00, -4.20) rectangle (2.40, -3.60);
\node at (2.20, -3.90) {0};
\draw [thin] (2.40, -4.20) rectangle (2.80, -3.60);
\node at (2.60, -3.90) {0};
\draw [thin] (2.80, -4.20) rectangle (3.20, -3.60);
\node at (3.00, -3.90) {0};
\draw [thin] (3.20, -4.20) rectangle (3.60, -3.60);
\node at (3.40, -3.90) {0};
\draw [thin] (3.60, -4.20) rectangle (4.00, -3.60);
\node at (3.80, -3.90) {0};
\draw [thin,fill=magenta!30] (4.00, -4.20) rectangle (4.40, -3.60);
\node at (4.20, -3.90) {$d_5$};
\draw [thin,fill=magenta!30] (4.40, -4.20) rectangle (4.80, -3.60);
\node at (4.60, -3.90) {$d_4$};
\draw [thin,fill=magenta!30] (4.80, -4.20) rectangle (5.20, -3.60);
\node at (5.00, -3.90) {$d_3$};
\draw [thin,fill=magenta!30] (5.20, -4.20) rectangle (5.60, -3.60);
\node at (5.40, -3.90) {$d_2$};
\draw [thin,fill=magenta!30] (5.60, -4.20) rectangle (6.00, -3.60);
\node at (5.80, -3.90) {$d_1$};
\draw [thin,fill=magenta!30] (6.00, -4.20) rectangle (6.40, -3.60);
\node at (6.20, -3.90) {$d_0$};
\draw [thin] (6.40, -4.20) rectangle (6.80, -3.60);
\node at (6.60, -3.90) {0};
\draw [thin] (6.80, -4.20) rectangle (7.20, -3.60);
\node at (7.00, -3.90) {0};
\draw [thin] (7.20, -4.20) rectangle (7.60, -3.60);
\node at (7.40, -3.90) {0};
\draw [thin] (7.60, -4.20) rectangle (8.00, -3.60);
\node at (7.80, -3.90) {0};
\draw [thin] (8.00, -4.20) rectangle (8.40, -3.60);
\node at (8.20, -3.90) {0};
\draw [thin] (8.40, -4.20) rectangle (8.80, -3.60);
\node at (8.60, -3.90) {0};
\draw [thin,fill=green!30] (8.80, -4.20) rectangle (9.20, -3.60);
\node at (9.00, -3.90) {$b_5$};
\draw [thin,fill=green!30] (9.20, -4.20) rectangle (9.60, -3.60);
\node at (9.40, -3.90) {$b_4$};
\draw [thin,fill=green!30] (9.60, -4.20) rectangle (10.00, -3.60);
\node at (9.80, -3.90) {$b_3$};
\draw [thin,fill=green!30] (10.00, -4.20) rectangle (10.40, -3.60);
\node at (10.20, -3.90) {$b_2$};
\draw [thin,fill=green!30] (10.40, -4.20) rectangle (10.80, -3.60);
\node at (10.60, -3.90) {$b_1$};
\draw [thin,fill=green!30] (10.80, -4.20) rectangle (11.20, -3.60);
\node at (11.00, -3.90) {$b_0$};
\draw [thin] (11.20, -4.20) rectangle (11.60, -3.60);
\node at (11.40, -3.90) {0};
\draw [thin] (11.60, -4.20) rectangle (12.00, -3.60);
\node at (11.80, -3.90) {0};
\draw [thin] (12.00, -4.20) rectangle (12.40, -3.60);
\node at (12.20, -3.90) {0};
\draw [thin] (12.40, -4.20) rectangle (12.80, -3.60);
\node at (12.60, -3.90) {0};
\node [above right, fill=white] at (0.00, -3.60) {step 2a: mask fields $d$ and $b$ (\texttt{vpand})};
\draw [thin] (0.00, -5.60) rectangle (0.40, -5.00);
\node at (0.20, -5.30) {0};
\draw [thin] (0.40, -5.60) rectangle (0.80, -5.00);
\node at (0.60, -5.30) {0};
\draw [thin,fill=magenta!30] (0.80, -5.60) rectangle (1.20, -5.00);
\node at (1.00, -5.30) {$d_5$};
\draw [thin,fill=magenta!30] (1.20, -5.60) rectangle (1.60, -5.00);
\node at (1.40, -5.30) {$d_4$};
\draw [thin,fill=magenta!30] (1.60, -5.60) rectangle (2.00, -5.00);
\node at (1.80, -5.30) {$d_3$};
\draw [thin,fill=magenta!30] (2.00, -5.60) rectangle (2.40, -5.00);
\node at (2.20, -5.30) {$d_2$};
\draw [thin,fill=magenta!30] (2.40, -5.60) rectangle (2.80, -5.00);
\node at (2.60, -5.30) {$d_1$};
\draw [thin,fill=magenta!30] (2.80, -5.60) rectangle (3.20, -5.00);
\node at (3.00, -5.30) {$d_0$};
\draw [thin] (3.20, -5.60) rectangle (3.60, -5.00);
\node at (3.40, -5.30) {0};
\draw [thin] (3.60, -5.60) rectangle (4.00, -5.00);
\node at (3.80, -5.30) {0};
\draw [thin] (4.00, -5.60) rectangle (4.40, -5.00);
\node at (4.20, -5.30) {0};
\draw [thin] (4.40, -5.60) rectangle (4.80, -5.00);
\node at (4.60, -5.30) {0};
\draw [thin] (4.80, -5.60) rectangle (5.20, -5.00);
\node at (5.00, -5.30) {0};
\draw [thin] (5.20, -5.60) rectangle (5.60, -5.00);
\node at (5.40, -5.30) {0};
\draw [thin] (5.60, -5.60) rectangle (6.00, -5.00);
\node at (5.80, -5.30) {0};
\draw [thin] (6.00, -5.60) rectangle (6.40, -5.00);
\node at (6.20, -5.30) {0};
\draw [thin] (6.40, -5.60) rectangle (6.80, -5.00);
\node at (6.60, -5.30) {0};
\draw [thin] (6.80, -5.60) rectangle (7.20, -5.00);
\node at (7.00, -5.30) {0};
\draw [thin,fill=green!30] (7.20, -5.60) rectangle (7.60, -5.00);
\node at (7.40, -5.30) {$b_5$};
\draw [thin,fill=green!30] (7.60, -5.60) rectangle (8.00, -5.00);
\node at (7.80, -5.30) {$b_4$};
\draw [thin,fill=green!30] (8.00, -5.60) rectangle (8.40, -5.00);
\node at (8.20, -5.30) {$b_3$};
\draw [thin,fill=green!30] (8.40, -5.60) rectangle (8.80, -5.00);
\node at (8.60, -5.30) {$b_2$};
\draw [thin,fill=green!30] (8.80, -5.60) rectangle (9.20, -5.00);
\node at (9.00, -5.30) {$b_1$};
\draw [thin,fill=green!30] (9.20, -5.60) rectangle (9.60, -5.00);
\node at (9.40, -5.30) {$b_0$};
\draw [thin] (9.60, -5.60) rectangle (10.00, -5.00);
\node at (9.80, -5.30) {0};
\draw [thin] (10.00, -5.60) rectangle (10.40, -5.00);
\node at (10.20, -5.30) {0};
\draw [thin] (10.40, -5.60) rectangle (10.80, -5.00);
\node at (10.60, -5.30) {0};
\draw [thin] (10.80, -5.60) rectangle (11.20, -5.00);
\node at (11.00, -5.30) {0};
\draw [thin] (11.20, -5.60) rectangle (11.60, -5.00);
\node at (11.40, -5.30) {0};
\draw [thin] (11.60, -5.60) rectangle (12.00, -5.00);
\node at (11.80, -5.30) {0};
\draw [thin] (12.00, -5.60) rectangle (12.40, -5.00);
\node at (12.20, -5.30) {0};
\draw [thin] (12.40, -5.60) rectangle (12.80, -5.00);
\node at (12.60, -5.30) {0};
\node [above right, fill=white] at (0.00, -5.00) {step 2b: shift left $d$ by 8 bits, and $b$ by 4 bits (\texttt{vpmullw})};
\draw [thin] (0.00, -7.00) rectangle (0.40, -6.40);
\node at (0.20, -6.70) {0};
\node [below] at (0.20, -7.00) {\footnotesize 31};
\draw [thin] (0.40, -7.00) rectangle (0.80, -6.40);
\node at (0.60, -6.70) {0};
\node [below] at (0.60, -7.00) {\footnotesize 30};
\draw [thin,fill=magenta!30] (0.80, -7.00) rectangle (1.20, -6.40);
\node at (1.00, -6.70) {$d_5$};
\node [below] at (1.00, -7.00) {\footnotesize 29};
\draw [thin,fill=magenta!30] (1.20, -7.00) rectangle (1.60, -6.40);
\node at (1.40, -6.70) {$d_4$};
\node [below] at (1.40, -7.00) {\footnotesize 28};
\draw [thin,fill=magenta!30] (1.60, -7.00) rectangle (2.00, -6.40);
\node at (1.80, -6.70) {$d_3$};
\node [below] at (1.80, -7.00) {\footnotesize 27};
\draw [thin,fill=magenta!30] (2.00, -7.00) rectangle (2.40, -6.40);
\node at (2.20, -6.70) {$d_2$};
\node [below] at (2.20, -7.00) {\footnotesize 26};
\draw [thin,fill=magenta!30] (2.40, -7.00) rectangle (2.80, -6.40);
\node at (2.60, -6.70) {$d_1$};
\node [below] at (2.60, -7.00) {\footnotesize 25};
\draw [thin,fill=magenta!30] (2.80, -7.00) rectangle (3.20, -6.40);
\node at (3.00, -6.70) {$d_0$};
\node [below] at (3.00, -7.00) {\footnotesize 24};
\draw [thin] (3.20, -7.00) rectangle (3.60, -6.40);
\node at (3.40, -6.70) {0};
\node [below] at (3.40, -7.00) {\footnotesize 23};
\draw [thin] (3.60, -7.00) rectangle (4.00, -6.40);
\node at (3.80, -6.70) {0};
\node [below] at (3.80, -7.00) {\footnotesize 22};
\draw [thin,fill=blue!30] (4.00, -7.00) rectangle (4.40, -6.40);
\node at (4.20, -6.70) {$c_5$};
\node [below] at (4.20, -7.00) {\footnotesize 21};
\draw [thin,fill=blue!30] (4.40, -7.00) rectangle (4.80, -6.40);
\node at (4.60, -6.70) {$c_4$};
\node [below] at (4.60, -7.00) {\footnotesize 20};
\draw [thin,fill=blue!30] (4.80, -7.00) rectangle (5.20, -6.40);
\node at (5.00, -6.70) {$c_3$};
\node [below] at (5.00, -7.00) {\footnotesize 19};
\draw [thin,fill=blue!30] (5.20, -7.00) rectangle (5.60, -6.40);
\node at (5.40, -6.70) {$c_2$};
\node [below] at (5.40, -7.00) {\footnotesize 18};
\draw [thin,fill=blue!30] (5.60, -7.00) rectangle (6.00, -6.40);
\node at (5.80, -6.70) {$c_1$};
\node [below] at (5.80, -7.00) {\footnotesize 17};
\draw [thin,fill=blue!30] (6.00, -7.00) rectangle (6.40, -6.40);
\node at (6.20, -6.70) {$c_0$};
\node [below] at (6.20, -7.00) {\footnotesize 16};
\draw [thin] (6.40, -7.00) rectangle (6.80, -6.40);
\node at (6.60, -6.70) {0};
\node [below] at (6.60, -7.00) {\footnotesize 15};
\draw [thin] (6.80, -7.00) rectangle (7.20, -6.40);
\node at (7.00, -6.70) {0};
\node [below] at (7.00, -7.00) {\footnotesize 14};
\draw [thin,fill=green!30] (7.20, -7.00) rectangle (7.60, -6.40);
\node at (7.40, -6.70) {$b_5$};
\node [below] at (7.40, -7.00) {\footnotesize 13};
\draw [thin,fill=green!30] (7.60, -7.00) rectangle (8.00, -6.40);
\node at (7.80, -6.70) {$b_4$};
\node [below] at (7.80, -7.00) {\footnotesize 12};
\draw [thin,fill=green!30] (8.00, -7.00) rectangle (8.40, -6.40);
\node at (8.20, -6.70) {$b_3$};
\node [below] at (8.20, -7.00) {\footnotesize 11};
\draw [thin,fill=green!30] (8.40, -7.00) rectangle (8.80, -6.40);
\node at (8.60, -6.70) {$b_2$};
\node [below] at (8.60, -7.00) {\footnotesize 10};
\draw [thin,fill=green!30] (8.80, -7.00) rectangle (9.20, -6.40);
\node at (9.00, -6.70) {$b_1$};
\node [below] at (9.00, -7.00) {\footnotesize 9};
\draw [thin,fill=green!30] (9.20, -7.00) rectangle (9.60, -6.40);
\node at (9.40, -6.70) {$b_0$};
\node [below] at (9.40, -7.00) {\footnotesize 8};
\draw [thin] (9.60, -7.00) rectangle (10.00, -6.40);
\node at (9.80, -6.70) {0};
\node [below] at (9.80, -7.00) {\footnotesize 7};
\draw [thin] (10.00, -7.00) rectangle (10.40, -6.40);
\node at (10.20, -6.70) {0};
\node [below] at (10.20, -7.00) {\footnotesize 6};
\draw [thin,fill=red!30] (10.40, -7.00) rectangle (10.80, -6.40);
\node at (10.60, -6.70) {$a_5$};
\node [below] at (10.60, -7.00) {\footnotesize 5};
\draw [thin,fill=red!30] (10.80, -7.00) rectangle (11.20, -6.40);
\node at (11.00, -6.70) {$a_4$};
\node [below] at (11.00, -7.00) {\footnotesize 4};
\draw [thin,fill=red!30] (11.20, -7.00) rectangle (11.60, -6.40);
\node at (11.40, -6.70) {$a_3$};
\node [below] at (11.40, -7.00) {\footnotesize 3};
\draw [thin,fill=red!30] (11.60, -7.00) rectangle (12.00, -6.40);
\node at (11.80, -6.70) {$a_2$};
\node [below] at (11.80, -7.00) {\footnotesize 2};
\draw [thin,fill=red!30] (12.00, -7.00) rectangle (12.40, -6.40);
\node at (12.20, -6.70) {$a_1$};
\node [below] at (12.20, -7.00) {\footnotesize 1};
\draw [thin,fill=red!30] (12.40, -7.00) rectangle (12.80, -6.40);
\node at (12.60, -6.70) {$a_0$};
\node [below] at (12.60, -7.00) {\footnotesize 0};
\node [above right, fill=white] at (0.00, -6.40) {step 3: merge results from step 1b and 2b (\texttt{vpor})};
\end{tikzpicture}


==> encoding-shuffle-bytes.tikz.tex <==
\begin{tikzpicture}
\draw [thin,fill=gray] (0.00, 0.00) rectangle (0.40, 0.60);
\node at (0.20, 0.30) {$c_1$};
\draw [thin,fill=gray] (0.40, 0.00) rectangle (0.80, 0.60);
\node at (0.60, 0.30) {$c_0$};
\draw [thin] (0.80, 0.00) rectangle (1.20, 0.60);
\node at (1.00, 0.30) {$d_5$};
\draw [thin] (1.20, 0.00) rectangle (1.60, 0.60);
\node at (1.40, 0.30) {$d_4$};
\draw [thin] (1.60, 0.00) rectangle (2.00, 0.60);
\node at (1.80, 0.30) {$d_3$};
\draw [thin] (2.00, 0.00) rectangle (2.40, 0.60);
\node at (2.20, 0.30) {$d_2$};
\draw [thin] (2.40, 0.00) rectangle (2.80, 0.60);
\node at (2.60, 0.30) {$d_1$};
\draw [thin] (2.80, 0.00) rectangle (3.20, 0.60);
\node at (3.00, 0.30) {$d_0$};
\draw [thin,fill=lightgray] (3.20, 0.00) rectangle (3.60, 0.60);
\node at (3.40, 0.30) {$b_3$};
\draw [thin,fill=lightgray] (3.60, 0.00) rectangle (4.00, 0.60);
\node at (3.80, 0.30) {$b_2$};
\draw [thin,fill=lightgray] (4.00, 0.00) rectangle (4.40, 0.60);
\node at (4.20, 0.30) {$b_1$};
\draw [thin,fill=lightgray] (4.40, 0.00) rectangle (4.80, 0.60);
\node at (4.60, 0.30) {$b_0$};
\draw [thin,fill=gray] (4.80, 0.00) rectangle (5.20, 0.60);
\node at (5.00, 0.30) {$c_5$};
\draw [thin,fill=gray] (5.20, 0.00) rectangle (5.60, 0.60);
\node at (5.40, 0.30) {$c_4$};
\draw [thin,fill=gray] (5.60, 0.00) rectangle (6.00, 0.60);
\node at (5.80, 0.30) {$c_3$};
\draw [thin,fill=gray] (6.00, 0.00) rectangle (6.40, 0.60);
\node at (6.20, 0.30) {$c_2$};
\draw [thin] (6.40, 0.00) rectangle (6.80, 0.60);
\node at (6.60, 0.30) {$a_5$};
\draw [thin] (6.80, 0.00) rectangle (7.20, 0.60);
\node at (7.00, 0.30) {$a_4$};
\draw [thin] (7.20, 0.00) rectangle (7.60, 0.60);
\node at (7.40, 0.30) {$a_3$};
\draw [thin] (7.60, 0.00) rectangle (8.00, 0.60);
\node at (7.80, 0.30) {$a_2$};
\draw [thin] (8.00, 0.00) rectangle (8.40, 0.60);
\node at (8.20, 0.30) {$a_1$};
\draw [thin] (8.40, 0.00) rectangle (8.80, 0.60);
\node at (8.60, 0.30) {$a_0$};
\draw [thin,fill=lightgray] (8.80, 0.00) rectangle (9.20, 0.60);
\node at (9.00, 0.30) {$b_5$};
\draw [thin,fill=lightgray] (9.20, 0.00) rectangle (9.60, 0.60);
\node at (9.40, 0.30) {$b_4$};
\draw [decorate,decoration={brace,amplitude=10pt}] (0.00, 0.60) -- (3.20, 0.60) node [midway,above,yshift=10pt] {\footnotesize byte 2};
\draw [decorate,decoration={brace,amplitude=10pt}] (3.20, 0.60) -- (6.40, 0.60) node [midway,above,yshift=10pt] {\footnotesize byte 1};
\draw [decorate,decoration={brace,amplitude=10pt}] (6.40, 0.60) -- (9.60, 0.60) node [midway,above,yshift=10pt] {\footnotesize byte 0};
\draw [thin] (0.00, -2.00) rectangle (0.40, -1.40);
\node at (0.20, -1.70) {$b_3$};
\draw [thin] (0.40, -2.00) rectangle (0.80, -1.40);
\node at (0.60, -1.70) {$b_2$};
\draw [thin] (0.80, -2.00) rectangle (1.20, -1.40);
\node at (1.00, -1.70) {$b_1$};
\draw [thin] (1.20, -2.00) rectangle (1.60, -1.40);
\node at (1.40, -1.70) {$b_0$};
\draw [thin] (1.60, -2.00) rectangle (2.00, -1.40);
\node at (1.80, -1.70) {$c_5$};
\draw [thin] (2.00, -2.00) rectangle (2.40, -1.40);
\node at (2.20, -1.70) {$c_4$};
\draw [thin] (2.40, -2.00) rectangle (2.80, -1.40);
\node at (2.60, -1.70) {$c_3$};
\draw [thin] (2.80, -2.00) rectangle (3.20, -1.40);
\node at (3.00, -1.70) {$c_2$};
\draw [thin] (3.20, -2.00) rectangle (3.60, -1.40);
\node at (3.40, -1.70) {$c_1$};
\draw [thin] (3.60, -2.00) rectangle (4.00, -1.40);
\node at (3.80, -1.70) {$c_0$};
\draw [thin] (4.00, -2.00) rectangle (4.40, -1.40);
\node at (4.20, -1.70) {$d_5$};
\draw [thin] (4.40, -2.00) rectangle (4.80, -1.40);
\node at (4.60, -1.70) {$d_4$};
\draw [thin] (4.80, -2.00) rectangle (5.20, -1.40);
\node at (5.00, -1.70) {$d_3$};
\draw [thin] (5.20, -2.00) rectangle (5.60, -1.40);
\node at (5.40, -1.70) {$d_2$};
\draw [thin] (5.60, -2.00) rectangle (6.00, -1.40);
\node at (5.80, -1.70) {$d_1$};
\draw [thin] (6.00, -2.00) rectangle (6.40, -1.40);
\node at (6.20, -1.70) {$d_0$};
\draw [thin] (6.40, -2.00) rectangle (6.80, -1.40);
\node at (6.60, -1.70) {$a_5$};
\draw [thin] (6.80, -2.00) rectangle (7.20, -1.40);
\node at (7.00, -1.70) {$a_4$};
\draw [thin] (7.20, -2.00) rectangle (7.60, -1.40);
\node at (7.40, -1.70) {$a_3$};
\draw [thin] (7.60, -2.00) rectangle (8.00, -1.40);
\node at (7.80, -1.70) {$a_2$};
\draw [thin] (8.00, -2.00) rectangle (8.40, -1.40);
\node at (8.20, -1.70) {$a_1$};
\draw [thin] (8.40, -2.00) rectangle (8.80, -1.40);
\node at (8.60, -1.70) {$a_0$};
\draw [thin] (8.80, -2.00) rectangle (9.20, -1.40);
\node at (9.00, -1.70) {$b_5$};
\draw [thin] (9.20, -2.00) rectangle (9.60, -1.40);
\node at (9.40, -1.70) {$b_4$};
\draw [thin] (9.60, -2.00) rectangle (10.00, -1.40);
\node at (9.80, -1.70) {$b_3$};
\draw [thin] (10.00, -2.00) rectangle (10.40, -1.40);
\node at (10.20, -1.70) {$b_2$};
\draw [thin] (10.40, -2.00) rectangle (10.80, -1.40);
\node at (10.60, -1.70) {$b_1$};
\draw [thin] (10.80, -2.00) rectangle (11.20, -1.40);
\node at (11.00, -1.70) {$b_0$};
\draw [thin] (11.20, -2.00) rectangle (11.60, -1.40);
\node at (11.40, -1.70) {$c_5$};
\draw [thin] (11.60, -2.00) rectangle (12.00, -1.40);
\node at (11.80, -1.70) {$c_4$};
\draw [thin] (12.00, -2.00) rectangle (12.40, -1.40);
\node at (12.20, -1.70) {$c_3$};
\draw [thin] (12.40, -2.00) rectangle (12.80, -1.40);
\node at (12.60, -1.70) {$c_2$};
\draw [decorate,decoration={brace,amplitude=10pt}] (1.60, -1.40) -- (4.00, -1.40) node [midway,above,yshift=10pt] {\footnotesize field $c$};
\draw [decorate,decoration={brace,amplitude=10pt}] (4.00, -1.40) -- (6.40, -1.40) node [midway,above,yshift=10pt] {\footnotesize field $d$};
\draw [decorate,decoration={brace,amplitude=10pt}] (6.40, -1.40) -- (8.80, -1.40) node [midway,above,yshift=10pt] {\footnotesize field $a$};
\draw [decorate,decoration={brace,amplitude=10pt}] (8.80, -1.40) -- (11.20, -1.40) node [midway,above,yshift=10pt] {\footnotesize field $b$};
\draw [decorate,decoration={brace,mirror,amplitude=10pt}] (0.00, -2.00) -- (3.20, -2.00) node [midway,below,yshift=-10pt] {\footnotesize byte 1};
\draw [decorate,decoration={brace,mirror,amplitude=10pt}] (3.20, -2.00) -- (6.40, -2.00) node [midway,below,yshift=-10pt] {\footnotesize byte 2};
\draw [decorate,decoration={brace,mirror,amplitude=10pt}] (6.40, -2.00) -- (9.60, -2.00) node [midway,below,yshift=-10pt] {\footnotesize byte 0};
\draw [decorate,decoration={brace,mirror,amplitude=10pt}] (9.60, -2.00) -- (12.80, -2.00) node [midway,below,yshift=-10pt] {\footnotesize byte 1};
\node [below, fill=white] at (0.00, 0.00) {24-bit chunk};
\node [above, fill=white] at (0.00, -1.40) {shuffled word};
\end{tikzpicture}

